Simulator-Driven Deceptive Control via Path Integral Approach

We consider a setting where a supervisor delegates an agent to perform a certain control task, while the agent is incentivized to deviate from the given policy to achieve its own goal. In this work, we synthesize the optimal deceptive policies for an agent who attempts to hide its deviations from the supervisor's policy. We study the deception problem in the continuous-state discrete-time stochastic dynamics setting and, using motivations from hypothesis testing theory, formulate a Kullback-Leibler control problem for the synthesis of deceptive policies. This problem can be solved using backward dynamic programming in principle, which suffers from the curse of dimensionality. However, under the assumption of deterministic state dynamics, we show that the optimal deceptive actions can be generated using path integral control. This allows the agent to numerically compute the deceptive actions via Monte Carlo simulations. Since Monte Carlo simulations can be efficiently parallelized, our approach allows the agent to generate deceptive control actions online. We show that the proposed simulation-driven control approach asymptotically converges to the optimal control distribution.

==> f_func.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{32}{$\ $}
\usepackage[Times-Roman,T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=749pt,paperheight=484pt]{geometry}
\begin{document}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_283006}{rgb}{1,1,1}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1.2pt,miter limit=8]
(64.1623pt, -412.047pt) -- (650.383pt, -412.047pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(103.282pt, -442.383pt) -- (103.282pt, 0.15387pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(141.922pt, -400.887pt) -- (141.922pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(180.322pt, -400.887pt) -- (180.322pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(217.642pt, -400.887pt) -- (217.642pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(552.202pt, -400.887pt) -- (552.202pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(590.602pt, -400.887pt) -- (590.602pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(627.922pt, -400.887pt) -- (627.922pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(103.282pt, -46.0466pt) -- (628.017pt, -46.0466pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(627.922pt, -400.283pt) -- (627.922pt, -46.04691pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(590.602pt, -400.236pt) -- (590.602pt, -104.007pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(552.202pt, -400.272pt) -- (552.202pt, -128.966pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(141.922pt, -400.319pt) -- (141.922pt, -355.167pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(179.962pt, -400.245pt) -- (179.962pt, -329.247pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(217.642pt, -400.254pt) -- (217.642pt, -284.487pt)
;
\filldraw[color_283006][even odd rule]
(135.682pt, -412.047pt) .. controls (135.682pt, -408.866pt) and (138.315pt, -406.287pt) .. (141.562pt, -406.287pt)
 -- (141.562pt, -406.287pt) .. controls (144.809pt, -406.287pt) and (147.442pt, -408.866pt) .. (147.442pt, -412.047pt)
 -- (147.442pt, -412.047pt) .. controls (147.442pt, -415.228pt) and (144.809pt, -417.807pt) .. (141.562pt, -417.807pt)
 -- (141.562pt, -417.807pt) .. controls (138.315pt, -417.807pt) and (135.682pt, -415.228pt) .. (135.682pt, -412.047pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(135.682pt, -412.047pt) .. controls (135.682pt, -408.866pt) and (138.315pt, -406.287pt) .. (141.562pt, -406.287pt)
 -- (141.562pt, -406.287pt) .. controls (144.809pt, -406.287pt) and (147.442pt, -408.866pt) .. (147.442pt, -412.047pt)
 -- (147.442pt, -412.047pt) .. controls (147.442pt, -415.228pt) and (144.809pt, -417.807pt) .. (141.562pt, -417.807pt)
 -- (141.562pt, -417.807pt) .. controls (138.315pt, -417.807pt) and (135.682pt, -415.228pt) .. (135.682pt, -412.047pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(174.562pt, -355.167pt) .. controls (174.562pt, -351.986pt) and (177.195pt, -349.407pt) .. (180.442pt, -349.407pt)
 -- (180.442pt, -349.407pt) .. controls (183.689pt, -349.407pt) and (186.322pt, -351.986pt) .. (186.322pt, -355.167pt)
 -- (186.322pt, -355.167pt) .. controls (186.322pt, -358.348pt) and (183.689pt, -360.927pt) .. (180.442pt, -360.927pt)
 -- (180.442pt, -360.927pt) .. controls (177.195pt, -360.927pt) and (174.562pt, -358.348pt) .. (174.562pt, -355.167pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(174.562pt, -355.167pt) .. controls (174.562pt, -351.986pt) and (177.195pt, -349.407pt) .. (180.442pt, -349.407pt)
 -- (180.442pt, -349.407pt) .. controls (183.689pt, -349.407pt) and (186.322pt, -351.986pt) .. (186.322pt, -355.167pt)
 -- (186.322pt, -355.167pt) .. controls (186.322pt, -358.348pt) and (183.689pt, -360.927pt) .. (180.442pt, -360.927pt)
 -- (180.442pt, -360.927pt) .. controls (177.195pt, -360.927pt) and (174.562pt, -358.348pt) .. (174.562pt, -355.167pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(211.402pt, -323.487pt) .. controls (211.402pt, -320.306pt) and (214.035pt, -317.727pt) .. (217.282pt, -317.727pt)
 -- (217.282pt, -317.727pt) .. controls (220.529pt, -317.727pt) and (223.162pt, -320.306pt) .. (223.162pt, -323.487pt)
 -- (223.162pt, -323.487pt) .. controls (223.162pt, -326.668pt) and (220.529pt, -329.247pt) .. (217.282pt, -329.247pt)
 -- (217.282pt, -329.247pt) .. controls (214.035pt, -329.247pt) and (211.402pt, -326.668pt) .. (211.402pt, -323.487pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(211.402pt, -323.487pt) .. controls (211.402pt, -320.306pt) and (214.035pt, -317.727pt) .. (217.282pt, -317.727pt)
 -- (217.282pt, -317.727pt) .. controls (220.529pt, -317.727pt) and (223.162pt, -320.306pt) .. (223.162pt, -323.487pt)
 -- (223.162pt, -323.487pt) .. controls (223.162pt, -326.668pt) and (220.529pt, -329.247pt) .. (217.282pt, -329.247pt)
 -- (217.282pt, -329.247pt) .. controls (214.035pt, -329.247pt) and (211.402pt, -326.668pt) .. (211.402pt, -323.487pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(584.722pt, -128.847pt) .. controls (584.722pt, -125.666pt) and (587.355pt, -123.087pt) .. (590.602pt, -123.087pt)
 -- (590.602pt, -123.087pt) .. controls (593.849pt, -123.087pt) and (596.482pt, -125.666pt) .. (596.482pt, -128.847pt)
 -- (596.482pt, -128.847pt) .. controls (596.482pt, -132.028pt) and (593.849pt, -134.607pt) .. (590.602pt, -134.607pt)
 -- (590.602pt, -134.607pt) .. controls (587.355pt, -134.607pt) and (584.722pt, -132.028pt) .. (584.722pt, -128.847pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(584.722pt, -128.847pt) .. controls (584.722pt, -125.666pt) and (587.355pt, -123.087pt) .. (590.602pt, -123.087pt)
 -- (590.602pt, -123.087pt) .. controls (593.849pt, -123.087pt) and (596.482pt, -125.666pt) .. (596.482pt, -128.847pt)
 -- (596.482pt, -128.847pt) .. controls (596.482pt, -132.028pt) and (593.849pt, -134.607pt) .. (590.602pt, -134.607pt)
 -- (590.602pt, -134.607pt) .. controls (587.355pt, -134.607pt) and (584.722pt, -132.028pt) .. (584.722pt, -128.847pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(622.042pt, -102.447pt) .. controls (622.042pt, -99.26599pt) and (624.675pt, -96.68701pt) .. (627.922pt, -96.68701pt)
 -- (627.922pt, -96.68701pt) .. controls (631.169pt, -96.68701pt) and (633.802pt, -99.26599pt) .. (633.802pt, -102.447pt)
 -- (633.802pt, -102.447pt) .. controls (633.802pt, -105.628pt) and (631.169pt, -108.207pt) .. (627.922pt, -108.207pt)
 -- (627.922pt, -108.207pt) .. controls (624.675pt, -108.207pt) and (622.042pt, -105.628pt) .. (622.042pt, -102.447pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(622.042pt, -102.447pt) .. controls (622.042pt, -99.26599pt) and (624.675pt, -96.68701pt) .. (627.922pt, -96.68701pt)
 -- (627.922pt, -96.68701pt) .. controls (631.169pt, -96.68701pt) and (633.802pt, -99.26599pt) .. (633.802pt, -102.447pt)
 -- (633.802pt, -102.447pt) .. controls (633.802pt, -105.628pt) and (631.169pt, -108.207pt) .. (627.922pt, -108.207pt)
 -- (627.922pt, -108.207pt) .. controls (624.675pt, -108.207pt) and (622.042pt, -105.628pt) .. (622.042pt, -102.447pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(136.042pt, -354.807pt) .. controls (136.042pt, -351.626pt) and (138.675pt, -349.047pt) .. (141.922pt, -349.047pt)
 -- (141.922pt, -349.047pt) .. controls (145.169pt, -349.047pt) and (147.802pt, -351.626pt) .. (147.802pt, -354.807pt)
 -- (147.802pt, -354.807pt) .. controls (147.802pt, -357.988pt) and (145.169pt, -360.567pt) .. (141.922pt, -360.567pt)
 -- (141.922pt, -360.567pt) .. controls (138.675pt, -360.567pt) and (136.042pt, -357.988pt) .. (136.042pt, -354.807pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(136.042pt, -354.807pt) .. controls (136.042pt, -351.626pt) and (138.675pt, -349.047pt) .. (141.922pt, -349.047pt)
 -- (141.922pt, -349.047pt) .. controls (145.169pt, -349.047pt) and (147.802pt, -351.626pt) .. (147.802pt, -354.807pt)
 -- (147.802pt, -354.807pt) .. controls (147.802pt, -357.988pt) and (145.169pt, -360.567pt) .. (141.922pt, -360.567pt)
 -- (141.922pt, -360.567pt) .. controls (138.675pt, -360.567pt) and (136.042pt, -357.988pt) .. (136.042pt, -354.807pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(174.322pt, -323.487pt) .. controls (174.322pt, -320.306pt) and (176.955pt, -317.727pt) .. (180.202pt, -317.727pt)
 -- (180.202pt, -317.727pt) .. controls (183.449pt, -317.727pt) and (186.082pt, -320.306pt) .. (186.082pt, -323.487pt)
 -- (186.082pt, -323.487pt) .. controls (186.082pt, -326.668pt) and (183.449pt, -329.247pt) .. (180.202pt, -329.247pt)
 -- (180.202pt, -329.247pt) .. controls (176.955pt, -329.247pt) and (174.322pt, -326.668pt) .. (174.322pt, -323.487pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(174.322pt, -323.487pt) .. controls (174.322pt, -320.306pt) and (176.955pt, -317.727pt) .. (180.202pt, -317.727pt)
 -- (180.202pt, -317.727pt) .. controls (183.449pt, -317.727pt) and (186.082pt, -320.306pt) .. (186.082pt, -323.487pt)
 -- (186.082pt, -323.487pt) .. controls (186.082pt, -326.668pt) and (183.449pt, -329.247pt) .. (180.202pt, -329.247pt)
 -- (180.202pt, -329.247pt) .. controls (176.955pt, -329.247pt) and (174.322pt, -326.668pt) .. (174.322pt, -323.487pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(211.642pt, -290.247pt) .. controls (211.642pt, -287.066pt) and (214.275pt, -284.487pt) .. (217.522pt, -284.487pt)
 -- (217.522pt, -284.487pt) .. controls (220.769pt, -284.487pt) and (223.402pt, -287.066pt) .. (223.402pt, -290.247pt)
 -- (223.402pt, -290.247pt) .. controls (223.402pt, -293.428pt) and (220.769pt, -296.007pt) .. (217.522pt, -296.007pt)
 -- (217.522pt, -296.007pt) .. controls (214.275pt, -296.007pt) and (211.642pt, -293.428pt) .. (211.642pt, -290.247pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(211.642pt, -290.247pt) .. controls (211.642pt, -287.066pt) and (214.275pt, -284.487pt) .. (217.522pt, -284.487pt)
 -- (217.522pt, -284.487pt) .. controls (220.769pt, -284.487pt) and (223.402pt, -287.066pt) .. (223.402pt, -290.247pt)
 -- (223.402pt, -290.247pt) .. controls (223.402pt, -293.428pt) and (220.769pt, -296.007pt) .. (217.522pt, -296.007pt)
 -- (217.522pt, -296.007pt) .. controls (214.275pt, -296.007pt) and (211.642pt, -293.428pt) .. (211.642pt, -290.247pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(546.322pt, -128.967pt) .. controls (546.322pt, -125.786pt) and (548.955pt, -123.207pt) .. (552.202pt, -123.207pt)
 -- (552.202pt, -123.207pt) .. controls (555.449pt, -123.207pt) and (558.082pt, -125.786pt) .. (558.082pt, -128.967pt)
 -- (558.082pt, -128.967pt) .. controls (558.082pt, -132.148pt) and (555.449pt, -134.727pt) .. (552.202pt, -134.727pt)
 -- (552.202pt, -134.727pt) .. controls (548.955pt, -134.727pt) and (546.322pt, -132.148pt) .. (546.322pt, -128.967pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(546.322pt, -128.967pt) .. controls (546.322pt, -125.786pt) and (548.955pt, -123.207pt) .. (552.202pt, -123.207pt)
 -- (552.202pt, -123.207pt) .. controls (555.449pt, -123.207pt) and (558.082pt, -125.786pt) .. (558.082pt, -128.967pt)
 -- (558.082pt, -128.967pt) .. controls (558.082pt, -132.148pt) and (555.449pt, -134.727pt) .. (552.202pt, -134.727pt)
 -- (552.202pt, -134.727pt) .. controls (548.955pt, -134.727pt) and (546.322pt, -132.148pt) .. (546.322pt, -128.967pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(584.722pt, -101.967pt) .. controls (584.722pt, -98.78601pt) and (587.355pt, -96.207pt) .. (590.602pt, -96.207pt)
 -- (590.602pt, -96.207pt) .. controls (593.849pt, -96.207pt) and (596.482pt, -98.78601pt) .. (596.482pt, -101.967pt)
 -- (596.482pt, -101.967pt) .. controls (596.482pt, -105.148pt) and (593.849pt, -107.727pt) .. (590.602pt, -107.727pt)
 -- (590.602pt, -107.727pt) .. controls (587.355pt, -107.727pt) and (584.722pt, -105.148pt) .. (584.722pt, -101.967pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(584.722pt, -101.967pt) .. controls (584.722pt, -98.78601pt) and (587.355pt, -96.207pt) .. (590.602pt, -96.207pt)
 -- (590.602pt, -96.207pt) .. controls (593.849pt, -96.207pt) and (596.482pt, -98.78601pt) .. (596.482pt, -101.967pt)
 -- (596.482pt, -101.967pt) .. controls (596.482pt, -105.148pt) and (593.849pt, -107.727pt) .. (590.602pt, -107.727pt)
 -- (590.602pt, -107.727pt) .. controls (587.355pt, -107.727pt) and (584.722pt, -105.148pt) .. (584.722pt, -101.967pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(622.162pt, -46.40659pt) .. controls (622.162pt, -43.22559pt) and (624.795pt, -40.64661pt) .. (628.042pt, -40.64661pt)
 -- (628.042pt, -40.64661pt) .. controls (631.289pt, -40.64661pt) and (633.922pt, -43.22559pt) .. (633.922pt, -46.40659pt)
 -- (633.922pt, -46.40659pt) .. controls (633.922pt, -49.58759pt) and (631.289pt, -52.1666pt) .. (628.042pt, -52.1666pt)
 -- (628.042pt, -52.1666pt) .. controls (624.795pt, -52.1666pt) and (622.162pt, -49.58759pt) .. (622.162pt, -46.40659pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(622.162pt, -46.40668pt) .. controls (622.162pt, -43.22571pt) and (624.795pt, -40.6467pt) .. (628.042pt, -40.6467pt)
 -- (628.042pt, -40.6467pt) .. controls (631.289pt, -40.6467pt) and (633.922pt, -43.22571pt) .. (633.922pt, -46.40668pt)
 -- (633.922pt, -46.40668pt) .. controls (633.922pt, -49.58771pt) and (631.289pt, -52.16681pt) .. (628.042pt, -52.16681pt)
 -- (628.042pt, -52.16681pt) .. controls (624.795pt, -52.16681pt) and (622.162pt, -49.58771pt) .. (622.162pt, -46.40668pt) -- cycle
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(103.342pt, -412.107pt) -- (135.807pt, -412.107pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(141.622pt, -355.467pt) -- (174.087pt, -355.467pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(178.942pt, -323.547pt) -- (211.407pt, -323.547pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(223.222pt, -290.907pt) -- (237.918pt, -290.907pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(552.382pt, -128.907pt) -- (584.847pt, -128.907pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(589.702pt, -102.267pt) -- (622.167pt, -102.267pt)
;
\filldraw[color_29791][even odd rule]
(96.922pt, -412.047pt) .. controls (96.922pt, -408.866pt) and (99.555pt, -406.287pt) .. (102.802pt, -406.287pt)
 -- (102.802pt, -406.287pt) .. controls (106.049pt, -406.287pt) and (108.682pt, -408.866pt) .. (108.682pt, -412.047pt)
 -- (108.682pt, -412.047pt) .. controls (108.682pt, -415.228pt) and (106.049pt, -417.807pt) .. (102.802pt, -417.807pt)
 -- (102.802pt, -417.807pt) .. controls (99.555pt, -417.807pt) and (96.922pt, -415.228pt) .. (96.922pt, -412.047pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(96.922pt, -412.047pt) .. controls (96.922pt, -408.866pt) and (99.555pt, -406.287pt) .. (102.802pt, -406.287pt)
 -- (102.802pt, -406.287pt) .. controls (106.049pt, -406.287pt) and (108.682pt, -408.866pt) .. (108.682pt, -412.047pt)
 -- (108.682pt, -412.047pt) .. controls (108.682pt, -415.228pt) and (106.049pt, -417.807pt) .. (102.802pt, -417.807pt)
 -- (102.802pt, -417.807pt) .. controls (99.555pt, -417.807pt) and (96.922pt, -415.228pt) .. (96.922pt, -412.047pt) -- cycle
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(103.282pt, -101.967pt) -- (609.41pt, -101.967pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(102.802pt, -128.847pt) -- (545.626pt, -128.847pt)
;
\filldraw[color_283006][even odd rule]
(546.322pt, -174.927pt) .. controls (546.322pt, -171.746pt) and (548.955pt, -169.167pt) .. (552.202pt, -169.167pt)
 -- (552.202pt, -169.167pt) .. controls (555.449pt, -169.167pt) and (558.082pt, -171.746pt) .. (558.082pt, -174.927pt)
 -- (558.082pt, -174.927pt) .. controls (558.082pt, -178.108pt) and (555.449pt, -180.687pt) .. (552.202pt, -180.687pt)
 -- (552.202pt, -180.687pt) .. controls (548.955pt, -180.687pt) and (546.322pt, -178.108pt) .. (546.322pt, -174.927pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(546.322pt, -174.927pt) .. controls (546.322pt, -171.746pt) and (548.955pt, -169.167pt) .. (552.202pt, -169.167pt)
 -- (552.202pt, -169.167pt) .. controls (555.449pt, -169.167pt) and (558.082pt, -171.746pt) .. (558.082pt, -174.927pt)
 -- (558.082pt, -174.927pt) .. controls (558.082pt, -178.108pt) and (555.449pt, -180.687pt) .. (552.202pt, -180.687pt)
 -- (552.202pt, -180.687pt) .. controls (548.955pt, -180.687pt) and (546.322pt, -178.108pt) .. (546.322pt, -174.927pt) -- cycle
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(532.822pt, -174.987pt) -- (545.666pt, -174.987pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(102.802pt, -323.487pt) -- (174.363pt, -323.487pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(102.802pt, -354.807pt) -- (135.735pt, -354.807pt)
;
\draw[color_29791,line width=1.8pt,dash pattern=on 7.2pt off 5.4pt,miter limit=8]
(245.062pt, -291.391pt) -- (267.041pt, -290.907pt)
;
\draw[color_29791,line width=1.8pt,dash pattern=on 7.2pt off 5.4pt,miter limit=8]
(504.862pt, -174.991pt) -- (526.841pt, -174.507pt)
;
\filldraw[color_283006][nonzero rule]
(22pt, -26.28799pt) -- (22pt, -126.288pt)
 -- (22pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -26.28799pt)
 -- (332pt, -26.28799pt)
 -- (22pt, -26.28799pt) -- cycle
;
\draw[color_29791,line width=1pt]
(22pt, -26.28799pt) -- (22pt, -126.288pt)
 -- (22pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -26.28799pt)
 -- (332pt, -26.28799pt)
 -- (22pt, -26.28799pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(30,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Environment}
\put(82.21191,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(84.71191,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(97.49023,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.99023,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}satisfactory}
\put(146.084,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.584,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(160.2441,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(162.7441,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(177.1924,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.6924,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job.}
\put(194.9707,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.4707,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ensure}
\put(225.2393,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.7393,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(242.7344,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.2344,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(257.4512,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.9512,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PPD}
\put(278.2959,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(280.7959,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(287.4658,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.9658,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correct}
\put(317.7197,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(30,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(38.33008,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(40.83008,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(55.8252,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(58.3252,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(70.54199,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(73.04199,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PostScript}
\put(114.1602,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.6602,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}level}
\put(136.0938,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.5938,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requested}
\put(176.9092,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.4092,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(186.0791,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(188.5791,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supported}
\put(228.0176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.5176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(240.5176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(243.0176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(257.4658,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.9658,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}printer.}
\put(289.1211,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\end{document}

==> log_like.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=49,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Log Likelihood Ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=mypurple, fill=mypurple, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0   0\\
1	3.5523113582886\\
2	7.20496656647935\\
3	10.576139716813\\
4	14.078202679469\\
5	17.5845574074926\\
6	21.1540299643263\\
7	24.6275939214113\\
8	27.9759698955718\\
9	31.2314439614172\\
10	34.6790230395343\\
11	37.8732031172596\\
12	40.7277604950645\\
13	43.5156816762281\\
14	46.2314587265719\\
15	48.5445775952152\\
16	50.5518842586048\\
17	52.230399733868\\
18	53.9192396382854\\
19	55.377708276403\\
20	56.5820476218107\\
21	57.6891517464069\\
22	58.6699540934099\\
23	59.4310609309446\\
24	60.2608522721388\\
25	61.0454106975198\\
26	61.8051765409449\\
27	62.547683061639\\
28	63.2546173863369\\
29	63.7959277784103\\
30	64.3227853817026\\
31	64.7796699928003\\
32	65.2539091454383\\
33	65.6790346633522\\
34	66.0930666011181\\
35	66.3984734411413\\
36	66.6429747222277\\
37	66.8482309623852\\
38	66.9507296944311\\
39	67.0141720407168\\
40	67.1926642307962\\
41	67.269319004698\\
42	67.2504170922385\\
43	67.253134267294\\
44	67.253134267294\\
45	67.253134267294\\
46	67.253134267294\\
47	67.253134267294\\
48	67.253134267294\\
49	67.253134267294\\
49	46.808764862585\\
48	46.808764862585\\
47	46.808764862585\\
46	46.808764862585\\
45	46.808764862585\\
44	46.808764862585\\
43	46.808764862585\\
42	46.807353864224\\
41	46.8157682758702\\
40	46.8192830974176\\
39	46.8027805402073\\
38	46.7866490193912\\
37	46.784399554916\\
36	46.6908552038373\\
35	46.4966377215893\\
34	46.3056958135099\\
33	46.0036919080726\\
32	45.7242018791232\\
31	45.3402475008855\\
30	45.021197733381\\
29	44.5696221245557\\
28	44.0406360095486\\
27	43.4604226686005\\
26	42.8775133011866\\
25	42.1949060301525\\
24	41.3639764156124\\
23	40.5471359062307\\
22	39.6789213690612\\
21	38.7740358425081\\
20	37.8476024186979\\
19	36.9656979340807\\
18	35.969610368931\\
17	35.0473988661163\\
16	33.9377739289592\\
15	32.6973018048621\\
14	31.3585661900023\\
13	30.0116558033631\\
12	28.5719782109428\\
11	27.0079519215159\\
10	25.3291833683109\\
9	23.5049140307571\\
8	21.674751623475\\
7	19.4069333634583\\
6	17.0918754207325\\
5	14.5506767292436\\
4	11.9822749725825\\
3	9.06336326434564\\
2	5.96926520751336\\
1	3.14825720816768\\
0   0\\
}--cycle;
\addplot [color=mypurple, line width=2.0pt]
  table[row sep=crcr]{%
  0   0\\
1	3.35028428322814\\
2	6.58711588699636\\
3	9.81975149057933\\
4	13.0302388260258\\
5	16.0676170683681\\
6	19.1229526925294\\
7	22.0172636424348\\
8	24.8253607595234\\
9	27.3681789960872\\
10	30.0041032039226\\
11	32.4405775193877\\
12	34.6498693530036\\
13	36.7636687397956\\
14	38.7950124582871\\
15	40.6209397000387\\
16	42.244829093782\\
17	43.6388992999922\\
18	44.9444250036082\\
19	46.1717031052418\\
20	47.2148250202543\\
21	48.2315937944575\\
22	49.1744377312355\\
23	49.9890984185876\\
24	50.8124143438756\\
25	51.6201583638362\\
26	52.3413449210657\\
27	53.0040528651198\\
28	53.6476266979427\\
29	54.182774951483\\
30	54.6719915575418\\
31	55.0599587468429\\
32	55.4890555122807\\
33	55.8413632857124\\
34	56.199381207314\\
35	56.4475555813653\\
36	56.6669149630325\\
37	56.8163152586506\\
38	56.8686893569111\\
39	56.9084762904621\\
40	57.0059736641069\\
41	57.0425436402841\\
42	57.0288854782312\\
43	57.0309495649395\\
44	57.0309495649395\\
45	57.0309495649395\\
46	57.0309495649395\\
47	57.0309495649395\\
48	57.0309495649395\\
49	57.0309495649395\\
};
\addlegendentry{$\lambda\text{=0.5}$}


\addplot[area legend, draw=myblue, fill=myblue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0   0\\
1	3.68974822977369\\
2	6.7972644520095\\
3	9.38543211259055\\
4	11.9043583149055\\
5	14.5326506621581\\
6	17.1809740364021\\
7	20.0358275161012\\
8	22.5650544425348\\
9	25.1280396806548\\
10	27.3294487177382\\
11	29.7279388753054\\
12	31.9432827057434\\
13	34.2645694267736\\
14	36.3078980913001\\
15	38.0446298310036\\
16	39.5593689387384\\
17	41.1592653399141\\
18	42.3288754370975\\
19	43.3829401871138\\
20	44.3447628218307\\
21	45.3613528979312\\
22	46.2862115848541\\
23	46.8839824972519\\
24	47.7246576008141\\
25	48.3687929830624\\
26	48.9804144308449\\
27	49.4558511383643\\
28	50.0223862875406\\
29	50.3382515573767\\
30	50.8142049430412\\
31	51.1068728704239\\
32	51.4129884142995\\
33	51.5700784332399\\
34	51.7371304673028\\
35	51.9139593898299\\
36	52.0074718858427\\
37	52.0722828449114\\
38	52.1108174479888\\
39	52.1322563317164\\
40	52.1681364037743\\
41	52.1742507740774\\
42	52.1693294299892\\
43	52.1688977616659\\
44	52.1688977616659\\
45	52.1688977616659\\
46	52.1688977616659\\
47	52.1688977616659\\
48	52.1688977616659\\
49	52.1688977616659\\
49	34.1693023540236\\
48	34.1693023540236\\
47	34.1693023540236\\
46	34.1693023540236\\
45	34.1693023540236\\
44	34.1693023540236\\
43	34.1693023540236\\
42	34.1694262662741\\
41	34.1777508776545\\
40	34.1711861017135\\
39	34.1594825975109\\
38	34.104768099393\\
37	34.0577686592914\\
36	34.0185384337867\\
35	33.9228368776827\\
34	33.8234193774794\\
33	33.7721258307008\\
32	33.5465487161976\\
31	33.3260205340514\\
30	32.9818512458462\\
29	32.7974032764656\\
28	32.682106453654\\
27	32.3522702467809\\
26	32.1529965598892\\
25	31.6478836321751\\
24	31.4670295913361\\
23	30.8610155096005\\
22	30.2897447430032\\
21	29.6190511505558\\
20	28.9031796838664\\
19	28.2297197118996\\
18	27.5455623109637\\
17	26.4946527634377\\
16	25.4298047064668\\
15	24.3817083863905\\
14	23.0887020693811\\
13	21.8919203399562\\
12	20.5822375315288\\
11	19.4129075766331\\
10	17.9734560531882\\
9	16.4498805037412\\
8	14.8371921723408\\
7	12.9252701702739\\
6	11.3199043335402\\
5	9.30252921945164\\
4	7.37122402582956\\
3	5.44296746690072\\
2	3.11537395011982\\
1	1.31411661975003\\
}--cycle;
\addplot [color=myblue, line width=2.0pt]
  table[row sep=crcr]{%
  0   0\\
1	2.50193242476186\\
2	4.95631920106466\\
3	7.41419978974564\\
4	9.63779117036751\\
5	11.9175899408049\\
6	14.2504391849712\\
7	16.4805488431875\\
8	18.7011233074378\\
9	20.788960092198\\
10	22.6514523854632\\
11	24.5704232259693\\
12	26.2627601186361\\
13	28.0782448833649\\
14	29.6983000803406\\
15	31.213169108697\\
16	32.4945868226026\\
17	33.8269590516759\\
18	34.9372188740306\\
19	35.8063299495067\\
20	36.6239712528485\\
21	37.4902020242435\\
22	38.2879781639286\\
23	38.8724990034262\\
24	39.5958435960751\\
25	40.0083383076187\\
26	40.5667054953671\\
27	40.9040606925726\\
28	41.3522463705973\\
29	41.5678274169211\\
30	41.8980280944437\\
31	42.2164467022377\\
32	42.4797685652485\\
33	42.6711021319703\\
34	42.7802749223911\\
35	42.9183981337563\\
36	43.0130051598147\\
37	43.0650257521014\\
38	43.1077927736909\\
39	43.1458694646136\\
40	43.1696612527439\\
41	43.1760008258659\\
42	43.1693778481317\\
43	43.1691000578448\\
44	43.1691000578448\\
45	43.1691000578448\\
46	43.1691000578448\\
47	43.1691000578448\\
48	43.1691000578448\\
49	43.1691000578448\\
};
\addlegendentry{$\lambda\text{=2}$}


\addplot[area legend, draw=mygreen, fill=mygreen, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0   0\\
1	3.3926275682848\\
2	5.75930091314732\\
3	8.25439879532083\\
4	10.5441311230055\\
5	12.5336364861145\\
6	14.2607761768403\\
7	16.2423824263045\\
8	17.7337115339871\\
9	19.4394845763661\\
10	20.9845373855114\\
11	22.0792138227822\\
12	23.4879634560568\\
13	24.9642819968042\\
14	26.3361326147128\\
15	27.4269453676147\\
16	28.1365253854545\\
17	29.0906690104725\\
18	30.3820751817646\\
19	31.3727550787652\\
20	31.9049114876835\\
21	32.7225960552991\\
22	33.3481134533472\\
23	34.0422140676238\\
24	34.7467869772092\\
25	35.2482174844241\\
26	35.6938403265812\\
27	36.1206325668433\\
28	36.4869511982949\\
29	36.8291777531083\\
30	37.1071004037322\\
31	37.28929793226\\
32	37.3200930429127\\
33	37.4441942319657\\
34	37.540649963159\\
35	37.6089424789959\\
36	37.677048532227\\
37	37.7018796056384\\
38	37.7747948008681\\
39	37.7817978047797\\
40	37.7975382857611\\
41	37.8043532686747\\
42	37.7959305119219\\
43	37.7960903075025\\
44	37.7960907142633\\
45	37.7960907142633\\
46	37.7960907142633\\
47	37.7960907142633\\
48	37.7960907142633\\
49	37.7960907142633\\
49	21.9745743453596\\
48	21.9745743453596\\
47	21.9745743453596\\
46	21.9745743453596\\
45	21.9745743453596\\
44	21.9745743453596\\
43	21.9745742418702\\
42	21.9745335065502\\
41	21.9739095702949\\
40	21.9738813944456\\
39	21.9771528227097\\
38	21.9527938411261\\
37	21.9174058923014\\
36	21.8743667961828\\
35	21.9193103200879\\
34	21.8526092959341\\
33	21.820414350796\\
32	21.7576781414427\\
31	21.6839991401883\\
30	21.5353969313293\\
29	21.3440804351115\\
28	21.3151011990981\\
27	21.2081338899867\\
26	20.952574308894\\
25	20.6315137104683\\
24	20.4320016726946\\
23	20.1398267183692\\
22	19.8188846002473\\
21	19.3552201294087\\
20	18.8488788690491\\
19	18.2098382292539\\
18	17.7042223657973\\
17	17.215667740551\\
16	16.4770131881503\\
15	15.8660054579197\\
14	15.1625275082077\\
13	13.9811277316788\\
12	12.8383705687737\\
11	12.2093786399307\\
10	11.0354175748587\\
9	10.0027812006316\\
8	8.6765059546501\\
7	7.47568116585045\\
6	6.28508924009862\\
5	5.38808050998785\\
4	3.97459329537258\\
3	2.74294018689862\\
2	1.58616770184121\\
1	0.446107440668074\\
0   0\\
}--cycle;
\addplot [color=mygreen, line width=2.0pt]
  table[row sep=crcr]{%
  0   0\\
1	1.91936750447644\\
2	3.67273430749426\\
3	5.49866949110972\\
4	7.25936220918905\\
5	8.96085849805115\\
6	10.2729327084695\\
7	11.8590317960775\\
8	13.2051087443186\\
9	14.7211328884988\\
10	16.0099774801851\\
11	17.1442962313565\\
12	18.1631670124152\\
13	19.4727048642415\\
14	20.7493300614602\\
15	21.6464754127672\\
16	22.3067692868024\\
17	23.1531683755117\\
18	24.0431487737809\\
19	24.7912966540096\\
20	25.3768951783663\\
21	26.0389080923539\\
22	26.5834990267972\\
23	27.0910203929965\\
24	27.5893943249519\\
25	27.9398655974462\\
26	28.3232073177376\\
27	28.664383228415\\
28	28.9010261986965\\
29	29.0866290941099\\
30	29.3212486675307\\
31	29.4866485362242\\
32	29.5388855921777\\
33	29.6323042913808\\
34	29.6966296295465\\
35	29.7641263995419\\
36	29.7757076642049\\
37	29.8096427489699\\
38	29.8637943209971\\
39	29.8794753137447\\
40	29.8857098401033\\
41	29.8891314194848\\
42	29.885232009236\\
43	29.8853322746864\\
44	29.8853325298114\\
45	29.8853325298114\\
46	29.8853325298114\\
47	29.8853325298114\\
48	29.8853325298114\\
49	29.8853325298114\\
};
\addlegendentry{$\lambda\text{=3}$}

\end{axis}


\end{tikzpicture}%
